Ammonia Fitting of Multiple Velocity Components in High-Mass Star-Forming Regions

We perform a multiple velocity component analysis of ammonia (NH$_3$) gas from KEYSTONE, a Green Bank Telescope survey covering 11 giant molecular clouds (GMCs) at distances from 0.7 to 2.7 kpc. We extend existing codes to enable simultaneous fitting of up to three velocity components in NH$_3$ (1,1) with radiative transfer. Using our multiple component fitting technique, we produce the best maps of the centroid velocity and velocity dispersion in these clouds to date. Over the entire survey, multiple velocity components were seen in 13% of pixels where we detect and fit NH$_3$ emission, primarily in clusters at the heart of the GMCs. In these multiple component pixels, the median measured NH$_3$ linewidth decreased by a factor of 1.4 compared to equivalent single-component measurements, but there are also significant cloud-to-cloud variations. Regions with multiple velocity components tend to be found in the densest zones of the GMCs and at the sites of high-mass star formation, indicative of multiple filaments, cores, or complex velocities associated with the formation of massive stars. Disentangling these velocity features will allow future quantitative analysis of coherent motions, such as infall and outflow, in these complex environments. The multi-component data products are available on the CADC.

==> Figures-Flowchart3cFitting.tex <==
\begin{tikzpicture}
\tikzstyle{steps1}=[text width=1.5in]
\tikzstyle{steps2}=[text width=2in]

\node (start) [terminator] {Start};

\node (errfit) [process,below=1em of start,steps1] {0. Refit to constrain errors};
\draw [arrow] (start)--(errfit);

\node (mask) [process,below=1em of errfit,steps1] {1. Mask the data};
\draw [arrow] (errfit)--(mask);

\node (MUFASA) [process,below=1em of mask,steps1] {2. Run \acs{MUFASA}};
\draw [arrow] (mask) -- (MUFASA);

\node (mask2) [process,below=1em of MUFASA,steps1] {3. Create a new mask};
\draw [arrow] (MUFASA) -- (mask2);

\node (gridding) [process,below=1em of mask2,steps1] {4. Divide the data into subgrids};
\draw [arrow] (mask2)--(gridding);

\node (forloop) [rectangle, rounded corners, fill=black!20, align=left,below=1em of gridding.south, minimum width=3.352in, minimum height=3.9in, anchor=north] {};
\node () [rectangle, below right=.2em of forloop.north west] {For each subgrid};

\node (anchor) [below = .5em of forloop.north] {};
\node (gridcount) [decision,right=3.5em of anchor, anchor=north] {How many pixels have fits?};
\node (joinerA) [rectangle, above=1em of gridcount] {};
\draw [arrow] (gridding.south)|-(joinerA.center)--(gridcount.north);

\node (under10) [option, left=1em of gridcount, anchor=east, font=\footnotesize] {$<10$};
\draw [arrow] (gridcount)-- (under10);

\node (over10) [option, below=1em of gridcount, font=\footnotesize] {$\geq10$};
\draw [arrow] (gridcount)-- (over10);

\node (output2c) [data,below=2.25em of under10,text width=1.25in] {Output 2-component parameters};
\node (joinerB) [rectangle, above=1em of output2c] {};
\draw [arrow] (under10.south)|-(joinerB.center)--(output2c.north);

\node (findbright) [process,steps2,below=1em of over10] {5. Identify the brightest component in the subgrid};
\draw [arrow] (over10)--(findbright);

\node (fitbright) [process,steps2,below=1em of findbright] {6. Fit the bright component over the entire subgrid, and subtract this model from the grid};
\draw [arrow] (findbright)--(fitbright);

\node (fitresids) [process,steps2,below=1em of fitbright] {7. Fit the residual cube with \acs{MUFASA}};
\draw [arrow] (fitbright)--(fitresids);

\node (fit3c) [process,steps2,below=1em of fitresids] {8. Fit bright and \acs{MUFASA} components simultaneously};
\draw [arrow] (fitresids)--(fit3c);

\node (output3c) [data,below=1em of fit3c,text width =1.5in] {Output 3-component parameters};
\draw [arrow] (fit3c)--(output3c);

\node (regrid) [data,below=1em of output3c,text width=1.5in] {Recombine subgrid parameter cubes};
\draw [arrow] (output3c)--(regrid);
\draw [arrow] (output2c)|-(regrid);

\node (end) [terminator, below=1em of regrid] {End};
\draw [arrow] (regrid)--(end);
\end{tikzpicture}


==> Figures-FlowchartDecisionTree.tex <==
\tikzstyle{tw}=[text width=1.5in, minimum height=4em, aspect=2, inner sep=.2em]
\begin{tikzpicture}


\node (start) [terminator] {Start};

\node (1) [decision, tw, below=1em of start] {Is the refitted model statistically preferred ($\ln(K)>0$)?};
\node (2) [decision, tw, below=1.5em of 1] {Is the separation in velocities\\large (\kms{\textgreater~0.28})?};
\node (3) [decision, tw, below=1.5em of 2] {Is the primary model strongly preferred ($\ln(K) <-50$)?};
\node (4) [decision, tw, below=1.5em of 3] {Do the kinematics change significantly?};

\node (original) [terminator, below left=3em of 4.south, text width =1.2in, inner xsep=.2em] {Choose original model.};
\node (refit) [terminator,below right=3em of 4.south, text width =1.2in, inner xsep=.2em] {Choose \ac{rsr} model.};

\node (refitTop) [rectangle, above=2em of refit.east] {};
\node (originalTop) [rectangle, above=2em of original.west] {};

\draw [arrow] (start)--(1);
\draw [arrow] (1)-- node[anchor=east] {No} (2);
\draw [arrow] (1)-| node[anchor=south east] {Yes} (refitTop.center) -| (refit.north);
\draw [arrow] (2)-- node[anchor=east] {No} (3);
\draw [arrow] (2)-| node[anchor=south west] {Yes} (originalTop.center) -| (original.north);
\draw [arrow] (3)-- node[anchor=east] {No} (4);
\draw [arrow] (3)-| node[anchor=south west] {Yes} (originalTop.center) -| (original.north);
\draw [arrow] (4)-| node[anchor=south west] {Yes} (originalTop.center) -| (original.north);
\draw [arrow] (4)-| node[anchor=south east] {No} (refitTop.center) -| (refit.north);
\end{tikzpicture}

